ShowHowTo: Generating Scene-Conditioned Step-by-Step Visual Instructions

The goal of this work is to generate step-by-step visual instructions in the form of a sequence of images, given an input image that provides the scene context and the sequence of textual instructions. This is a challenging problem as it requires generating multi-step image sequences to achieve a complex goal while being grounded in a specific environment. Part of the challenge stems from the lack of large-scale training data for this problem. The contribution of this work is thus three-fold. First, we introduce an automatic approach for collecting large step-by-step visual instruction training data from instructional videos. We apply this approach to one million videos and create a large-scale, high-quality dataset of 0.6M sequences of image-text pairs. Second, we develop and train ShowHowTo, a video diffusion model capable of generating step-by-step visual instructions consistent with the provided input image. Third, we evaluate the generated image sequences across three dimensions of accuracy (step, scene, and task) and show our model achieves state-of-the-art results on all of them. Our code, dataset, and trained models are publicly available.

==> supmat_assets/asr_example.tex <==

\begin{minipage}{0.62\textwidth}
    {\scriptsize
\begin{Verbatim}[commandchars=\\\{\},breaklines=true]
  0.50 -   2.60: Hi, it's Matthew in his pressure cooker again.
  2.60 -   6.09: And today I'm going to make baked potatoes in the
                 pressure cooker.
  6.09 -  11.71: Obviously they're not baked potatoes, just an easy way
                 to make something like a baked potato.
 11.71 -  13.29: It's basically going to be steaming them.
 13.29 -  18.05: So I use my aluminum foil trick.
 18.05 -  19.53: Put some aluminum foil in there.
 19.53 -  27.84: Now a lot of pressure cookers do come with standoffs so
                 that you can put things in where they're sitting above
                 the water.
 28.86 -  29.70: I'm going to make two little rings.
 29.70 -  38.50: I'm going to take my potatoes, put them in so that
                 they're going to be steamed nicely.
 38.50 -  40.42: Because you don't want to actually boil them.
 40.42 -  42.28: You want to steam them.
 42.28 -  44.99: And I've got my cup and a half of water.
 44.99 -  50.23: I'll just dump that in.
 50.23 -  52.27: See what I've got in here?
 52.27 -  53.47: So they're just sitting there.
 53.47 -  54.31: They're above the water.
 54.31 -  57.49: Now, the amount of time varies quite a bit.
 59.85 -  62.05: For these ones I'm going to put them in for about 15
                 minutes.
 62.05 -  63.76: Smaller potatoes maybe a little bit less.
 63.76 -  65.02: Larger potatoes a little bit more.
 65.02 -  68.52: The nice thing about this is it doesn't tie up anything
                 else.
 68.52 -  69.90: It doesn't heat up your kitchen.
 69.90 -  73.88: It's really good for in the summer when you want to have
                 something like a baked potato.
 73.88 -  75.48: It's just going to be steamed.
 75.48 -  76.08: So there it is.
 76.08 -  76.94: 15 minutes.
 76.94 -  80.48: When they're done you just pop them out and eat them
                 like a normal baked potato.
 80.48 -  81.47: I hope you find this useful.
 81.47 -  87.93: If you want to hear more ideas or have any questions
                 leave a comment, send me an email and I'll see what I
                 can do for you.
 89.45 -  92.67: I hope you're enjoying your pressure cooker as much as
                 I'm enjoying mine.
 92.67 -  93.92: Bye.
 93.92 -  96.84: And here we go.
 96.84 - 101.70: I'll pull it out.
101.70 - 104.60: There is the baked potato or steamed potato actually.
104.60 - 107.52: It's nice and it's pretty dry on the outside.
108.55 - 110.37: Just cut it open.
110.37 - 112.43: It's nice and soft.
112.43 - 115.07: Well cooked on the inside.
115.07 - 117.41: Great to cook it up however you're going to make a meal.
117.41 - 119.35: If you're going to eat it like a traditional baked
                 potato.
119.35 - 121.63: If you're going to use it for potato salad or whatever.
121.63 - 123.79: I hope you enjoyed it.
123.79 - 126.75: If you want to see any other ideas, check my channel.
126.75 - 128.35: See what other things I've got posted.
128.35 - 134.16: If you've got ideas that you don't know how to do,
                 send me an email or leave a comment and I'll see what I
                 can do.
134.16 - 134.70: Hope you enjoyed it.
134.70 - 135.04: Bye.
\end{Verbatim}
}
\end{minipage}
\hfill
\begin{minipage}{0.34\textwidth}
{\scriptsize
\begin{Verbatim}[commandchars=\\\{\},breaklines=true]
hi it's math units pressure cooker again
and today I'm going to make baked
potatoes in the pressure cooker
obviously they're not baked potatoes
just an easy way to make something like
a baked potato it's basically going to
be steaming them so I use my aluminum
foil trick yeah it's a moment of oil in
there now a lot of pressure cookers do
come with standoffs but you can cook
eggs in where they're sitting above the
water and make two little rings I'm
going to take my potatoes put them in so
they're going to be steamed nicely
because you don't want to actually boil
them on it you want to see them and go a
cup and half water I'll just dump that

in see see what I've got in here so
they're just sitting there they're above
the water now the amount of time varies
quite a bit for these ones I'm going to
put them in for about 50 minutes smaller

potatoes may be a little bit less larger
potatoes a little bit more a nice thing
about this is it doesn't tie up anything

else doesn't heat up your kitchen it's
really good for in the summer when you
want to have a something like a baked
potato it's just going to be steamed so
there it is 15 minutes when they're done

you just pop them out and eat them like
a normal baked potato I hope you find
this useful if you want to hear more
ideas or have any questions leave a
comment send me an email and I'll I'll
see what I can do here enjoy your I hope
you're enjoying your pressure cooker as
much as I've enjoyed mine bye and here

we go hold it there is Becky or steamed

potato actually placing some pretty dry
on the outside just cut it open it's

nice and nice this off well cooked on
the inside great to cook it up however
you're going to make me know if you need
it like a traditional baked potato we're

going to use it for potato salad or
whatever I hope you enjoyed it if you
want to see any other ideas so, check my
channel see the other things I've got
posted you've got ideas so that you
don't know how to do send me an email or
leave a comment and I'll see what
you do hope you enjoyed it I

\end{Verbatim}
}
\end{minipage}

